The diagrammatic coaction beyond one loop

The diagrammatic coaction maps any given Feynman graph into pairs of graphs and cut graphs such that, conjecturally, when these graphs are replaced by the corresponding Feynman integrals one obtains a coaction on the respective functions. The coaction on the functions is constructed by pairing a basis of differential forms, corresponding to master integrals, with a basis of integration contours, corresponding to independent cut integrals. At one loop, a general diagrammatic coaction was established using dimensional regularisation, which may be realised in terms of a global coaction on hypergeometric functions, or equivalently, order by order in the $\epsilon$ expansion, via a local coaction on multiple polylogarithms. The present paper takes the first steps in generalising the diagrammatic coaction beyond one loop. We first establish general properties that govern the diagrammatic coaction at any loop order. We then focus on examples of two-loop topologies for which all integrals expand into polylogarithms. In each case we determine bases of master integrals and cuts in terms of hypergeometric functions, and then use the global coaction to establish the diagrammatic coaction of all master integrals in the topology. The diagrammatic coaction encodes the complete set of discontinuities of Feynman integrals, as well as the differential equations they satisfy, providing a general tool to understand their physical and mathematical properties.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}\right]
=\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
\end{tikzpicture}\otimes
\left(
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=orange,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}+
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=black!60!green,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}
\right)\\
&+\,\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}\otimes
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=orange,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}\otimes
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}\otimes
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=black!60!green,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}\,,
\end{split}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%		NEW INTEGRAL!!!
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}\begin{split}
\label{eq:Sunset2Mass2}
&\Delta\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}\right]
=\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
\end{tikzpicture}\otimes
\left(
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=orange,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}+
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=black!60!green,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}
\right)\\
&+\,\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}\otimes
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=orange,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}\otimes
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}\otimes
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=black!60!green,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}\,,
\end{split}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%		NEW INTEGRAL!!!
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
\begin{split}
\label{eq:Sunset2Mass3}
&\Delta\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}\right]
=\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (0,4/5);
\coordinate (G3) at (0,-4/5);
\coordinate (H1) at (-1/2,0);
\coordinate (H2) at (1/2,0);
\draw (G1) [line width=0.75 mm]to[out=120,in=180] (G2);
\draw (G2) [line width=0.75 mm]to[out=0,in=60] (G1);
\draw (G1) [line width=0.75 mm]to[out=-120,in=180] (G3);
\draw (G3) [line width=0.75 mm]to[out=0,in=-60] (G1);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G1) [line width=0.75 mm]-- (H2);
\end{tikzpicture}\otimes
\left(
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=red,line width=0.5 mm] --(I2);
\draw (I3) [dashed,color=red,line width=0.5 mm] --(I4);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=orange,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}+
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=black!60!green,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}
\right)\\
&+\,\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{orange}\small$(1)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(1)$}};
\end{tikzpicture}\otimes
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=orange,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{blue}\small$(2)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(2)$}};
\end{tikzpicture}\otimes
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=blue,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}\otimes
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) [line width=0.75 mm]to[out=80,in=100] (G2);
\draw (G1) [line width=0.75 mm]to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\draw (I1) [dashed,color=black!60!green,line width=0.5 mm] --(I3);
\node at (J1) [above=0 mm of J1] {\color{black!60!green}\small$(3)$};
\node at (J2) [below=0 mm of J2] {\vphantom{\small$(3)$}};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (1/2,0.57735026919/2) [above left=0,scale=0.7] {\small$3$};
\node at (1/2,-0.57735026919/2) [below left=0,scale=0.7] {\small$4$};
\node at (0.7,0) [scale=0.7] {\small$1$};
\node at (1.3,0) [scale=0.7] {\small$2$};
\node at (J1) {\color{black!60!green}{\small$(1)$}};
\end{tikzpicture}\right]=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (K1) [above=0.7 mm of K1,scale=0.7] {\small$1$};
\node at (K1) [above=3.7 mm of K1,scale=0.7] {\small$4$};
\node at (K1) [below=1.3 mm of K1,scale=0.7] {\small$2$};
\node at (H1) [left=0,scale=0.7] {$p_1$};
\node at (H2) [right=0,scale=0.7] {$p_1$};
\end{tikzpicture}\otimes
\left(
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{black!60!green}{\small$(1)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=blue,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=blue,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=blue,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=blue,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{black!60!green}{\small$(1)$}};
\end{tikzpicture}
\right)\\
&+\nonumber\!
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (K1) [above=0.7 mm of K1,scale=0.7] {\small$1$};
\node at (K1) [above=3.7 mm of K1,scale=0.7] {\small$3$};
\node at (K1) [below=1.3 mm of K1,scale=0.7] {\small$2$};
\node at (H1) [left=0,scale=0.7] {$p_2$};
\node at (H2) [right=0,scale=0.7] {$p_2$};
\end{tikzpicture}\otimes
\left(\!\!
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{black!60!green}{\small$(1)$}};
\end{tikzpicture}\!\!\!\!
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=blue,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=blue,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=blue,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=blue,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{black!60!green}{\small$(1)$}};
\end{tikzpicture}
\right)\!
+\!
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (1/2,0.57735026919/2) [above left=0,scale=0.7] {\small$3$};
\node at (1/2,-0.57735026919/2) [below left=0,scale=0.7] {\small$4$};
\node at (0.7,0) [scale=0.7] {\small$1$};
\node at (1.3,0) [scale=0.7] {\small$2$};
\node at (J1) {\color{black!60!green}{\small$(1)$}};
\end{tikzpicture}\!\!\!\!\otimes\!
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=black!60!green,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=black!60!green,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=black!60!green,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=black!60!green,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{black!60!green}{\small$(1)$}};
\end{tikzpicture}
\\
&+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (1/2,0.57735026919/2) [above left=0,scale=0.7] {\small$3$};
\node at (1/2,-0.57735026919/2) [below left=0,scale=0.7] {\small$4$};
\node at (0.7,0) [scale=0.7] {\small$1$};
\node at (1.3,0) [scale=0.7] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=blue,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=blue,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=blue,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=blue,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{black!60!green}{\small$(1)$}};
\end{tikzpicture},
\label{eq:diagCoactP1}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%	New coaction
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\nonumber
\Delta\left[\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (1/2,0.57735026919/2) [above left=0,scale=0.7] {\small$3$};
\node at (1/2,-0.57735026919/2) [below left=0,scale=0.7] {\small$4$};
\node at (0.7,0) [scale=0.7] {\small$1$};
\node at (1.3,0) [scale=0.7] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
\end{tikzpicture}\right]=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (K1) [above=0.7 mm of K1,scale=0.7] {\small$1$};
\node at (K1) [above=3.7 mm of K1,scale=0.7] {\small$4$};
\node at (K1) [below=1.3 mm of K1,scale=0.7] {\small$2$};
\node at (H1) [left=0,scale=0.7] {$p_1$};
\node at (H2) [right=0,scale=0.7] {$p_1$};
\end{tikzpicture}\otimes
\left(
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I21) [dashed,color=red,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
\end{tikzpicture}
+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=blue,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=blue,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=blue,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=blue,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
\end{tikzpicture}
\right)\\
\nonumber&+\!
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0);
\coordinate (H1) at (-1/3,0);
\coordinate (H2) at (4/3,0);
\coordinate (I1) at (1/2,1/2);
\coordinate (I2) at (1/2,1/8);
\coordinate (I3) at (1/2,-1/2);
\coordinate (I4) at (1/2,-1/8);
\coordinate (J1) at (1,1/4);
\coordinate (J2) at (1,-1/4);
\coordinate (K1) at (1/2,-1/8);
\draw (G1) -- (G2);
\draw (G1) to[out=80,in=100] (G2);
\draw (G1) to[out=-80,in=-100] (G2);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm]-- (H2);
\node at (K1) [above=0.7 mm of K1,scale=0.7] {\small$1$};
\node at (K1) [above=3.7 mm of K1,scale=0.7] {\small$3$};
\node at (K1) [below=1.3 mm of K1,scale=0.7] {\small$2$};
\node at (H1) [left=0,scale=0.7] {$p_2$};
\node at (H2) [right=0,scale=0.7] {$p_2$};
\end{tikzpicture}\otimes
\left(\!\!
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=red,line width=0.5 mm] -- (I12);
\draw (I31) [dashed,color=red,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=red,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
\end{tikzpicture}
\!\!\!\!+
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=blue,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=blue,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=blue,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=blue,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
\end{tikzpicture}
\right)\!\!+\!\!
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (1/2,0.57735026919/2) [above left=0,scale=0.7] {\small$3$};
\node at (1/2,-0.57735026919/2) [below left=0,scale=0.7] {\small$4$};
\node at (0.7,0) [scale=0.7] {\small$1$};
\node at (1.3,0) [scale=0.7] {\small$2$};
\node at (J1) {\color{black!60!green}{\small$(1)$}};
\end{tikzpicture}\!\!\!\!\otimes\!
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=black!60!green,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=black!60!green,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=black!60!green,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=black!60!green,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
\end{tikzpicture}\\
&+\!
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (1/2,0.57735026919/2) [above left=0,scale=0.7] {\small$3$};
\node at (1/2,-0.57735026919/2) [below left=0,scale=0.7] {\small$4$};
\node at (0.7,0) [scale=0.7] {\small$1$};
\node at (1.3,0) [scale=0.7] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
\end{tikzpicture}\otimes\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\coordinate (G1) at (0,0);
\coordinate (G2) at (1,0.57735026919);
\coordinate (G3) at (1,-0.57735026919);
\coordinate (H1) at (-1/3,0);
\coordinate [above right = 1/3 of G2](H2);
\coordinate [below right = 1/3 of G3](H3);
\coordinate (I1) at (1/2,0.28867513459);
\coordinate [above left=1/4 and 1/8 of I1](I11);
\coordinate [below right = 1/4 and 1/8 of I1](I12);
\coordinate (I2) at (1/2,-0.28867513459);
\coordinate [below left = 1/4 and 1/8 of I2](I21);
\coordinate [above right = 1/4 and 1/8 of I2](I22);
\coordinate (I3) at (1,0);
\coordinate (I31) at (3/4,0);
\coordinate (I32) at (5/4,0);
\coordinate [above left=1/3 of G2] (J1);
\draw (G1) -- (G2);
\draw (G1) -- (G3);
\draw (G2) to[out=-110,in=110] (G3);
\draw (G2) to[out=-70,in=70] (G3);
\draw (G1) [line width=0.75 mm] -- (H1);
\draw (G2) [line width=0.75 mm] -- (H2);
\draw (G3) [line width=0.75 mm] -- (H3);
\draw (I11) [dashed,color=blue,line width=0.5 mm] -- (I12);
\draw (I21) [dashed,color=blue,line width=0.5 mm] -- (I22);
\draw (I31) [dashed,color=blue,line width=0.5 mm] -- (I3);
\draw (I32) [dashed,color=blue,line width=0.5 mm] -- (I3);
\node at (H1) [left=0,scale=0.7] {$p_3$};
\node at (H2) [above right=0,scale=0.7] {$p_2$};
\node at (H3) [below right=0,scale=0.7] {$p_1$};
\node at (0.3,0.65/2) [scale=0.7] {\small$3$};
\node at (0.3,-0.65/2) [scale=0.7] {\small$4$};
\node at (0.75,0.2) [scale=0.7] {\small$1$};
\node at (1.25,0.2) [scale=0.7] {\small$2$};
\node at (J1) {\color{blue}{\small$(2)$}};
\end{tikzpicture}
